The Distance Function from a Real Algebraic Variety

For any (real) algebraic variety $X$ in a Euclidean space $V$ endowed with a nondegenerate quadratic form $q$, we introduce a polynomial $\mathrm{EDpoly}_{X,u}(t^2)$ which, for any $u\in V$, has among its roots the distance from $u$ to $X$. The degree of $\mathrm{EDpoly}_{X,u}$ is the {\em Euclidean Distance degree} of $X$. We prove a duality property when $X$ is a projective variety, namely $\mathrm{EDpoly}_{X,u}(t^2)=\mathrm{EDpoly}_{X^\vee,u}(q(u)-t^2)$ where $X^\vee$ is the dual variety of $X$. When $X$ is transversal to the isotropic quadric $Q$, we prove that the ED polynomial of $X$ is monic and the zero locus of its lower term is $X\cup(X^\vee\cap Q)^\vee$.

==> (inline-0) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=1]
\draw[->,color=black] (-2.,0.) -- (4.5,0.);
\foreach \x in {-2,-1,1,2,3,4}
\draw[shift={(\x,0)},color=black] (0pt,2pt) -- (0pt,-2pt) node[below] {\footnotesize $\x$};
\draw[->,color=black] (0.,-3.) -- (0.,3.);
\foreach \y in {-3,-2,-1,1,2}
\draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-2pt,0pt) node[left] {\footnotesize $\y$};
\draw[color=black] (0pt,-10pt) node[right] {\footnotesize $0$};
\clip(-2.,-3.) rectangle (4.5,3.);
\draw [color=red, line width=0.5pt] (0.,0.)-- (2.799455295789137E-5,0.006822860787723348)-- (1.3406060833806607E-4,0.015567417794849167)-- (3.0494480867279195E-4,0.023563619855947376)-- (5.701099471232283E-4,0.03176606146910046)-- (8.647378787348246E-4,0.03909051184636287)-- (0.0014009607142679307,0.04990335693266731)-- (0.0021139603087679958,0.0613761685855474)-- (0.0028564226964292194,0.07116370847020778)-- (0.0035163892632391965,0.07889474539294976)-- (0.004364917706280596,0.08795750056610308)-- (0.005407900584185653,0.09789824697514732)-- (0.006509809048413024,0.10740294404556107)-- (0.007753138919813966,0.11719048393022116)-- (0.008860939942673568,0.1251572231981679)-- (0.01012784004860343,0.13376625135679973)-- (0.01146545085812007,0.1422986762532404)-- (0.01278538399174002,0.15018881225899602)-- (0.014117102242624436,0.157796105450505)-- (0.01569041539743038,0.16624014196749365)-- (0.017251943434971835,0.1742540217044822)-- (0.019355586866678497,0.1844304704587316)-- (0.02108210654592244,0.19239131716804886)-- (0.02322110532942236,0.20178405562448984)-- (0.02622631023186044,0.2142998501549043)-- (0.02915491187207966,0.22573730645600337)-- (0.031824240932480506,0.23566626774778698)-- (0.035212462146013694,0.24763405432559854)-- (0.03858889824228248,0.25897133712999715)-- (0.04227174738742733,0.2707446692730176)-- (0.04623743934691922,0.2827890591130185)-- (0.0496138754431896,0.29266498737713453)-- (0.054769864246393365,0.30700747508289267)-- (0.05855288688828614,0.3170896428990569)-- (0.06385618965729485,0.3305836021620751)-- (0.06898271566733649,0.3430876115752337)-- (0.07421675947248617,0.3552604058525329)-- (0.08030279528750861,0.3688599470508452)-- (0.08687108433668513,0.3828838710950623)-- (0.0946835867299798,0.398778937687135)-- (0.10403929947256725,0.4168152086380883)-- (0.11159138511941888,0.43063658632403273)-- (0.12051306995126797,0.4463001713637911)-- (0.12972410672360835,0.46167440446315666)-- (0.1398900048995739,0.4778491779309366)-- (0.14930358803025973,0.4922299693683009)-- (0.15998067463442459,0.5077488784378535)-- (0.1727507402748181,0.5254668622543777)-- (0.1846527500937379,0.5411208022294557)-- (0.19567705902649712,0.5550482756268759)-- (0.206,0.5675)-- (0.22141009160095262,0.5853337787209967)-- (0.23497105254536205,0.6002546937804213)-- (0.2492457482763208,0.6151948989692052)-- (0.2641859534704142,0.6300965238992706)-- (0.27790123544975304,0.6431559414755219)-- (0.29513696603841594,0.6587713011918817)-- (0.311523930934969,0.6728530956241763)-- (0.32712964559219154,0.6856038711306788)-- (0.3440760242403622,0.6987886745477656)-- (0.35998073590276025,0.7105652985216231)-- (0.37820026308909743,0.7233450092221645)-- (0.3944618421447694,0.7341571267280566)-- (0.41028939328970276,0.7441590588008576)-- (0.42690783973864865,0.7541706359383383)-- (0.44084495820569847,0.7621567494930918)-- (0.4566628642859487,0.7707890823813714)-- (0.4750077773131658,0.7802605358967916)-- (0.4932273044995029,0.7891050602080343)-- (0.5095563990079522,0.7965799853347659)-- (0.5250849531477059,0.803264015157766)-- (0.5385591085099676,0.8087713470898483)-- (0.555032878988667,0.8151563799077792)-- (0.57010811508832,0.8206251315811429)-- (0.5812963901206919,0.8244735123883248)-- (0.5951274128762277,0.8289584674643753)-- (0.6062963977792335,0.8324114006196913)-- (0.6217863716602589,0.8369060007604101)-- (0.6384723335618416,0.8413620206424102)-- (0.65252519280509,0.8448053087330466)-- (0.6673496572229847,0.8481714363062458)-- (0.6847975792346659,0.8517401102377178)-- (0.7,0.8545)-- (0.7172918021519581,0.8573246026872374)-- (0.7342767610588513,0.8596779984690729)-- (0.7539044676889133,0.8619542337334712)-- (0.7707158154315168,0.8634877990175363)-- (0.7920506985104833,0.8649249136548046)-- (0.8143404429930807,0.8657929694759616)-- (0.8352991685494076,0.8660244510282733)-- (0.8575310426438938,0.8656482935057669)-- (0.8775445518612788,0.8647609475552388)-- (0.9017054388923867,0.8629669655248232)-- (0.921,0.861)-- (0.9384627803995937,0.858742427195135)-- (0.9553223534656126,0.8561768399903471)-- (0.975654149817539,0.8525888759295159)-- (0.9943462851733424,0.8487404951223458)-- (1.0116688213441885,0.8447377932802894)-- (1.0301005399535497,0.8399731313285405)-- (1.053644142844942,0.8331347804706658)-- (1.0772070358657166,0.8254090836622631)-- (1.0968154523663964,0.8183006709933581)-- (1.1159126804388901,0.8107100050904705)-- (1.1334666981621084,0.8031675645109811)-- (1.1476545883109155,0.7966378557228555)-- (1.1668964923536376,0.7871664022074244)-- (1.1787116965904256,0.7810128509418053)-- (1.1937772876253743,0.7726602249292251)-- (1.2021106235115535,0.7678473376540779)-- (1.2137232813899788,0.7608643108260086)-- (1.2258664178259735,0.7532254195997228)-- (1.2363023778130633,0.7463291983537705)-- (1.2459763776901902,0.7397126839835281)-- (1.2556793127613073,0.7328164627375756)-- (1.2643020005875438,0.7264700101783634)-- (1.2733104910015345,0.7195834339971006)-- (1.2833895835953462,0.7116069655070268)-- (1.292841746984758,0.7038137532458665)-- (1.3041843430520523,0.6940433027253771)-- (1.3142248553871316,0.6850058771205414)-- (1.3217190706458797,0.6779842700337533)-- (1.3295797983625846,0.6703839590661861)-- (1.3364085041582003,0.6635841884670208)-- (1.3441438460340043,0.6555787847829082)-- (1.3512040333820137,0.6480556343327782)-- (1.3575022606200604,0.6411015426987479)-- (1.3652761827546174,0.6322280831934665)-- (1.373262296312202,0.6227469846133667)-- (1.3799173909435014,0.6145004543122629)-- (1.387778118660206,0.6044213617220247)-- (1.3939509600573727,0.5961555412915615)-- (1.4014355302514379,0.585729226372864)-- (1.4083896218879335,0.5756019084592274)-- (1.4167229577741092,0.5628125526940063)-- (1.42287650904191,0.552897426203322)-- (1.4285285169461912,0.5433488121704647)-- (1.4342866205619857,0.5331539788040706)-- (1.4414239684274603,0.5198244994167818)-- (1.4488796034274762,0.5048939392926777)-- (1.4567403311441813,0.487793239615655)-- (1.465064021965696,0.4677507952113344)-- (1.471352604139037,0.45087193202194326)-- (1.4775254455362041,0.43231482757828915)-- (1.4829363268234084,0.4137866583286712)-- (1.4870451243783975,0.397631174990251)-- (1.4911056966099714,0.3787847186062101)-- (1.4945200495077802,0.3592631076945906)-- (1.4972013774896749,0.33887344096179994)-- (1.499217196008438,0.31513693678517407)-- (1.4999888011830846,0.2922395532356738)-- (1.4993425818493193,0.2648572146101384)-- (1.4960825499864412,0.23052078435057125)-- (1.4906234433758225,0.19982054347523268)-- (1.4818920731957117,0.16704264595129)-- (1.4718376104978443,0.1391468600930657)-- (1.4671345202250698,0.12824360797092949)-- (1.463076411989701,0.11966719366210747)-- (1.4598759451855077,0.1132035058049715)-- (1.4557341646153892,0.10548473292703164)-- (1.450734742614074,0.09674097394876914)-- (1.4452960408553324,0.08795537880314648)-- (1.4406940624440896,0.08105241118872877)-- (1.4366359542087208,0.07527902009303392)-- (1.4318457130442908,0.06879441415221721)-- (1.427787604808922,0.06369040173428407)-- (1.4192870227843912,0.05376667778531408)-- (1.4155931913137296,0.04975164357949645)-- (1.4122919409655539,0.04630763646072843)-- (1.4086704505570147,0.04264538788161302)-- (1.4056599137086068,0.0397853778766392)-- (1.402724640281409,0.03707589471403243)-- (1.3994632253623005,0.03419079690199744)-- (1.3964276007068226,0.03165692838881889)-- (1.3932414492089242,0.02899762084033446)-- (1.3902131376294702,0.02660556769294411)-- (1.387910674642882,0.024842558633595947)-- (1.3855738613698791,0.0231483690112695)-- (1.3822555865222153,0.020799871672734227)-- (1.3793579380636918,0.01886031665682947)-- (1.375326935167762,0.01627813799107676)-- (1.3707701492854065,0.013544066462632707)-- (1.3662600996685113,0.011055360327766975)-- (1.36265277308583,0.009229829882747533)-- (1.3603654679146566,0.008128850901490977)-- (1.3581976488345149,0.007130288569653635)-- (1.3561493158454045,0.0062426776080204424)-- (1.3537254551416238,0.005252649996968035)-- (1.3513186638794192,0.004330900152195104)-- (1.3487497129222195,0.0034176850282071087)-- (1.3466160327252295,0.002709303203057541)-- (1.3450830694781906,0.0022570617764974903)-- (1.3438713298911742,0.0019096688574760073)-- (1.3427547097939236,0.001611903498314736)-- (1.3416463609566527,0.0013348162890952197)-- (1.3406868947990151,0.0011114922697242663)-- (1.3397729205712656,9.047107703067167E-4)-- (1.33786639514596,5.325040713551276E-4)-- (1.3369441496582308,3.7535013179779E-4)-- (1.3363325654669995,2.852970806393773E-4)-- (1.335884610304466,2.231103639802758E-4)-- (1.3354819776642592,1.725177809355831E-4)-- (1.335083561072641,1.2719525862471252E-4)-- (1.3347494392219983,9.241285778148629E-5)-- (1.3344775040880368,6.500854196561107E-5)-- (1.3342498374642549,4.8144347617380165E-5)-- (1.334021116828326,3.0226141122384827E-5)-- (1.3338645357041135,2.1250228967037385E-5)-- (1.3336688860388275,1.079097013469081E-5)-- (1.333506592056557,3.95698988215582E-6)-- (1.3334472349394628,2.1071084688619402E-6)-- (1.333402885391207,1.0137308007216613E-6)-- (1.3333581525245464,2.2233019098124458E-7)-- (1.3333226897639197,1.642117149006681E-8)-- (1.3333213,0.);
\draw [color=red, line width=0.5pt] (0.,0.)-- (2.799455295789137E-5,-0.006822860787723348)-- (1.3406060833806607E-4,-0.015567417794849167)-- (3.0494480867279195E-4,-0.023563619855947376)-- (5.701099471232283E-4,-0.03176606146910046)-- (8.647378787348246E-4,-0.03909051184636287)-- (0.0014009607142679307,-0.04990335693266731)-- (0.0021139603087679958,-0.0613761685855474)-- (0.0028564226964292194,-0.07116370847020778)-- (0.0035163892632391965,-0.07889474539294976)-- (0.004364917706280596,-0.08795750056610308)-- (0.005407900584185653,-0.09789824697514732)-- (0.006509809048413024,-0.10740294404556107)-- (0.007753138919813966,-0.11719048393022116)-- (0.008860939942673568,-0.1251572231981679)-- (0.01012784004860343,-0.13376625135679973)-- (0.01146545085812007,-0.1422986762532404)-- (0.01278538399174002,-0.15018881225899602)-- (0.014117102242624436,-0.157796105450505)-- (0.01569041539743038,-0.16624014196749365)-- (0.017251943434971835,-0.1742540217044822)-- (0.019355586866678497,-0.1844304704587316)-- (0.02108210654592244,-0.19239131716804886)-- (0.02322110532942236,-0.20178405562448984)-- (0.02622631023186044,-0.2142998501549043)-- (0.02915491187207966,-0.22573730645600337)-- (0.031824240932480506,-0.23566626774778698)-- (0.035212462146013694,-0.24763405432559854)-- (0.03858889824228248,-0.25897133712999715)-- (0.04227174738742733,-0.2707446692730176)-- (0.04623743934691922,-0.2827890591130185)-- (0.0496138754431896,-0.29266498737713453)-- (0.054769864246393365,-0.30700747508289267)-- (0.05855288688828614,-0.3170896428990569)-- (0.06385618965729485,-0.3305836021620751)-- (0.06898271566733649,-0.3430876115752337)-- (0.07421675947248617,-0.3552604058525329)-- (0.08030279528750861,-0.3688599470508452)-- (0.08687108433668513,-0.3828838710950623)-- (0.0946835867299798,-0.398778937687135)-- (0.10403929947256725,-0.4168152086380883)-- (0.11159138511941888,-0.43063658632403273)-- (0.12051306995126797,-0.4463001713637911)-- (0.12972410672360835,-0.46167440446315666)-- (0.1398900048995739,-0.4778491779309366)-- (0.14930358803025973,-0.4922299693683009)-- (0.15998067463442459,-0.5077488784378535)-- (0.1727507402748181,-0.5254668622543777)-- (0.1846527500937379,-0.5411208022294557)-- (0.19567705902649712,-0.5550482756268759)-- (0.206,-0.5675)-- (0.22141009160095262,-0.5853337787209967)-- (0.23497105254536205,-0.6002546937804213)-- (0.2492457482763208,-0.6151948989692052)-- (0.2641859534704142,-0.6300965238992706)-- (0.27790123544975304,-0.6431559414755219)-- (0.29513696603841594,-0.6587713011918817)-- (0.311523930934969,-0.6728530956241763)-- (0.32712964559219154,-0.6856038711306788)-- (0.3440760242403622,-0.6987886745477656)-- (0.35998073590276025,-0.7105652985216231)-- (0.37820026308909743,-0.7233450092221645)-- (0.3944618421447694,-0.7341571267280566)-- (0.41028939328970276,-0.7441590588008576)-- (0.42690783973864865,-0.7541706359383383)-- (0.44084495820569847,-0.7621567494930918)-- (0.4566628642859487,-0.7707890823813714)-- (0.4750077773131658,-0.7802605358967916)-- (0.4932273044995029,-0.7891050602080343)-- (0.5095563990079522,-0.7965799853347659)-- (0.5250849531477059,-0.803264015157766)-- (0.5385591085099676,-0.8087713470898483)-- (0.555032878988667,-0.8151563799077792)-- (0.57010811508832,-0.8206251315811429)-- (0.5812963901206919,-0.8244735123883248)-- (0.5951274128762277,-0.8289584674643753)-- (0.6062963977792335,-0.8324114006196913)-- (0.6217863716602589,-0.8369060007604101)-- (0.6384723335618416,-0.8413620206424102)-- (0.65252519280509,-0.8448053087330466)-- (0.6673496572229847,-0.8481714363062458)-- (0.6847975792346659,-0.8517401102377178)-- (0.7,-0.8545)-- (0.7172918021519581,-0.8573246026872374)-- (0.7342767610588513,-0.8596779984690729)-- (0.7539044676889133,-0.8619542337334712)-- (0.7707158154315168,-0.8634877990175363)-- (0.7920506985104833,-0.8649249136548046)-- (0.8143404429930807,-0.8657929694759616)-- (0.8352991685494076,-0.8660244510282733)-- (0.8575310426438938,-0.8656482935057669)-- (0.8775445518612788,-0.8647609475552388)-- (0.9017054388923867,-0.8629669655248232)-- (0.921,-0.861)-- (0.9384627803995937,-0.858742427195135)-- (0.9553223534656126,-0.8561768399903471)-- (0.975654149817539,-0.8525888759295159)-- (0.9943462851733424,-0.8487404951223458)-- (1.0116688213441885,-0.8447377932802894)-- (1.0301005399535497,-0.8399731313285405)-- (1.053644142844942,-0.8331347804706658)-- (1.0772070358657166,-0.8254090836622631)-- (1.0968154523663964,-0.8183006709933581)-- (1.1159126804388901,-0.8107100050904705)-- (1.1334666981621084,-0.8031675645109811)-- (1.1476545883109155,-0.7966378557228555)-- (1.1668964923536376,-0.7871664022074244)-- (1.1787116965904256,-0.7810128509418053)-- (1.1937772876253743,-0.7726602249292251)-- (1.2021106235115535,-0.7678473376540779)-- (1.2137232813899788,-0.7608643108260086)-- (1.2258664178259735,-0.7532254195997228)-- (1.2363023778130633,-0.7463291983537705)-- (1.2459763776901902,-0.7397126839835281)-- (1.2556793127613073,-0.7328164627375756)-- (1.2643020005875438,-0.7264700101783634)-- (1.2733104910015345,-0.7195834339971006)-- (1.2833895835953462,-0.7116069655070268)-- (1.292841746984758,-0.7038137532458665)-- (1.3041843430520523,-0.6940433027253771)-- (1.3142248553871316,-0.6850058771205414)-- (1.3217190706458797,-0.6779842700337533)-- (1.3295797983625846,-0.6703839590661861)-- (1.3364085041582003,-0.6635841884670208)-- (1.3441438460340043,-0.6555787847829082)-- (1.3512040333820137,-0.6480556343327782)-- (1.3575022606200604,-0.6411015426987479)-- (1.3652761827546174,-0.6322280831934665)-- (1.373262296312202,-0.6227469846133667)-- (1.3799173909435014,-0.6145004543122629)-- (1.387778118660206,-0.6044213617220247)-- (1.3939509600573727,-0.5961555412915615)-- (1.4014355302514379,-0.585729226372864)-- (1.4083896218879335,-0.5756019084592274)-- (1.4167229577741092,-0.5628125526940063)-- (1.42287650904191,-0.552897426203322)-- (1.4285285169461912,-0.5433488121704647)-- (1.4342866205619857,-0.5331539788040706)-- (1.4414239684274603,-0.5198244994167818)-- (1.4488796034274762,-0.5048939392926777)-- (1.4567403311441813,-0.487793239615655)-- (1.465064021965696,-0.4677507952113344)-- (1.471352604139037,-0.45087193202194326)-- (1.4775254455362041,-0.43231482757828915)-- (1.4829363268234084,-0.4137866583286712)-- (1.4870451243783975,-0.397631174990251)-- (1.4911056966099714,-0.3787847186062101)-- (1.4945200495077802,-0.3592631076945906)-- (1.4972013774896749,-0.33887344096179994)-- (1.499217196008438,-0.31513693678517407)-- (1.4999888011830846,-0.2922395532356738)-- (1.4993425818493193,-0.2648572146101384)-- (1.4960825499864412,-0.23052078435057125)-- (1.4906234433758225,-0.19982054347523268)-- (1.4818920731957117,-0.16704264595129)-- (1.4718376104978443,-0.1391468600930657)-- (1.4671345202250698,-0.12824360797092949)-- (1.463076411989701,-0.11966719366210747)-- (1.4598759451855077,-0.1132035058049715)-- (1.4557341646153892,-0.10548473292703164)-- (1.450734742614074,-0.09674097394876914)-- (1.4452960408553324,-0.08795537880314648)-- (1.4406940624440896,-0.08105241118872877)-- (1.4366359542087208,-0.07527902009303392)-- (1.4318457130442908,-0.06879441415221721)-- (1.427787604808922,-0.06369040173428407)-- (1.4192870227843912,-0.05376667778531408)-- (1.4155931913137296,-0.04975164357949645)-- (1.4122919409655539,-0.04630763646072843)-- (1.4086704505570147,-0.04264538788161302)-- (1.4056599137086068,-0.0397853778766392)-- (1.402724640281409,-0.03707589471403243)-- (1.3994632253623005,-0.03419079690199744)-- (1.3964276007068226,-0.03165692838881889)-- (1.3932414492089242,-0.02899762084033446)-- (1.3902131376294702,-0.02660556769294411)-- (1.387910674642882,-0.024842558633595947)-- (1.3855738613698791,-0.0231483690112695)-- (1.3822555865222153,-0.020799871672734227)-- (1.3793579380636918,-0.01886031665682947)-- (1.375326935167762,-0.01627813799107676)-- (1.3707701492854065,-0.013544066462632707)-- (1.3662600996685113,-0.011055360327766975)-- (1.36265277308583,-0.009229829882747533)-- (1.3603654679146566,-0.008128850901490977)-- (1.3581976488345149,-0.007130288569653635)-- (1.3561493158454045,-0.0062426776080204424)-- (1.3537254551416238,-0.005252649996968035)-- (1.3513186638794192,-0.004330900152195104)-- (1.3487497129222195,-0.0034176850282071087)-- (1.3466160327252295,-0.002709303203057541)-- (1.3450830694781906,-0.0022570617764974903)-- (1.3438713298911742,-0.0019096688574760073)-- (1.3427547097939236,-0.001611903498314736)-- (1.3416463609566527,-0.0013348162890952197)-- (1.3406868947990151,-0.0011114922697242663)-- (1.3397729205712656,-9.047107703067167E-4)-- (1.33786639514596,-5.325040713551276E-4)-- (1.3369441496582308,-3.7535013179779E-4)-- (1.3363325654669995,-2.852970806393773E-4)-- (1.335884610304466,-2.231103639802758E-4)-- (1.3354819776642592,-1.725177809355831E-4)-- (1.335083561072641,-1.2719525862471252E-4)-- (1.3347494392219983,-9.241285778148629E-5)-- (1.3344775040880368,-6.500854196561107E-5)-- (1.3342498374642549,-4.8144347617380165E-5)-- (1.334021116828326,-3.0226141122384827E-5)-- (1.3338645357041135,-2.1250228967037385E-5)-- (1.3336688860388275,-1.079097013469081E-5)-- (1.333506592056557,-3.95698988215582E-6)-- (1.3334472349394628,-2.1071084688619402E-6)-- (1.333402885391207,-1.0137308007216613E-6)-- (1.3333581525245464,-2.2233019098124458E-7)-- (1.3333226897639197,-1.642117149006681E-8)-- (1.3333213,0.);
\draw [line width=0.5pt] (3.9999639000000005,0.)-- (3.9998799163411265,0.020468582363170038)-- (3.9995617181749865,0.04670225338454749)-- (3.999049065573982,0.07069085956784212)-- (3.998253570158631,0.09529818440730137)-- (3.997369686363796,0.11727153553908862)-- (3.9957610178571965,0.14971007079800192)-- (3.993622019073696,0.1841285057566422)-- (3.9913946319107128,0.21349112541062334)-- (3.9894147322102826,0.23668423617884926)-- (3.986869146881159,0.2638725016983092)-- (3.9837401982474434,0.29369474092544195)-- (3.9804344728547614,0.3222088321366832)-- (3.9767044832405585,0.3515714517906635)-- (3.97338108017198,0.37547166959450373)-- (3.9695803798541904,0.40129875407039917)-- (3.9655675474256404,0.4268960287597212)-- (3.9616077480247807,0.45056643677698804)-- (3.9576125932721267,0.47338831635151496)-- (3.952892653807709,0.49872042590248095)-- (3.948208069695085,0.5227620651134466)-- (3.9418971393999653,0.5532914113761948)-- (3.9367175803622336,0.5771739515041465)-- (3.930300584011734,0.6053521668734695)-- (3.921284969304419,0.6428995504647129)-- (3.912499164383762,0.6772119193680102)-- (3.904491177202559,0.706998803243361)-- (3.8943265135619596,0.7429021629767956)-- (3.8841972052731535,0.7769140113899915)-- (3.873148657837719,0.8122340078190529)-- (3.861251581959243,0.8483671773390555)-- (3.8511222736704314,0.8779949621314036)-- (3.8356543072608202,0.9210224252486781)-- (3.824305239335142,0.9512689286971707)-- (3.808395331028116,0.9917508064862253)-- (3.7930157529979915,1.0292628347257011)-- (3.7773136215825422,1.0657812175575987)-- (3.759055514137475,1.1065798411525356)-- (3.739350646989945,1.1486516132851867)-- (3.715913139810061,1.196336813061405)-- (3.687846001582299,1.250445625914265)-- (3.665189744641744,1.2919097589720983)-- (3.6384246901461967,1.3389005140913732)-- (3.6107915798291756,1.38502321338947)-- (3.5802938853012787,1.4335475337928099)-- (3.552053135909221,1.4766899081049027)-- (3.5200218760967266,1.5232466353135607)-- (3.4817116791755462,1.576400586763133)-- (3.4460056497187868,1.6233624066883672)-- (3.412932722920509,1.6651448268806277)-- (3.3819639000000006,1.7025)-- (3.3357336251971432,1.75600133616299)-- (3.295050742363915,1.800764081341264)-- (3.2522266551710386,1.8455846969076157)-- (3.2074060395887583,1.8902895716978119)-- (3.1662601936507415,1.9294678244265657)-- (3.114553001884753,1.976313903575645)-- (3.065392107195094,2.018559286872529)-- (3.018574963223426,2.0568116133920364)-- (2.967735827278914,2.096366023643297)-- (2.92002169229172,2.131695895564869)-- (2.8653631107327087,2.1700350276664935)-- (2.8165783735656924,2.2024713801841695)-- (2.7690957201308923,2.232477176402573)-- (2.719240380784055,2.262511907815015)-- (2.6774290253829056,2.2864702484792754)-- (2.6299753071421548,2.3123672471441146)-- (2.5749405680605033,2.340781607690375)-- (2.520281986501492,2.3673151806241033)-- (2.4712947029761443,2.389739956004298)-- (2.424709040556883,2.4097920454732984)-- (2.384286574470098,2.426314041269545)-- (2.3348652630339997,2.445469139723338)-- (2.2896395547350408,2.461875394743429)-- (2.256074729637925,2.4734205371649747)-- (2.2145816613713176,2.4868754023931263)-- (2.1810747066623004,2.497234201859074)-- (2.1346047850192242,2.5107180022812305)-- (2.084546899314476,2.524086061927231)-- (2.0423883215847307,2.53441592619914)-- (1.997914928331047,2.5445143089187376)-- (1.945571162296003,2.5552203307131536)-- (1.8999639000000008,2.5635)-- (1.8480884935441266,2.5719738080617125)-- (1.7971336168234469,2.579033995407219)-- (1.738250496933261,2.585862701200414)-- (1.6878164537054503,2.590463397052609)-- (1.623811804468551,2.5947747409644144)-- (1.5569425710207585,2.5973789084278853)-- (1.494066394351778,2.5980733530848203)-- (1.4273707720683193,2.596944880517301)-- (1.3673302444161646,2.5942828426657165)-- (1.2948475833228406,2.58890089657447)-- (1.2369639000000006,2.583)-- (1.1845755588012197,2.5762272815854055)-- (1.1339968396031632,2.5685305199710418)-- (1.073001450547384,2.5577666277885482)-- (1.0169250444799736,2.5462214853670377)-- (0.9649574359674351,2.5342133798408684)-- (0.9096622801393515,2.5199193939856217)-- (0.8390314714651748,2.4994043414119975)-- (0.7683427924028505,2.4762272509867893)-- (0.7095175429008111,2.4549020129800745)-- (0.65222585868333,2.432130015271412)-- (0.5995638055136752,2.4095026935329438)-- (0.557000135067254,2.3899135671685667)-- (0.49927442293908775,2.3614992066222733)-- (0.4638288102287236,2.343038552825416)-- (0.41863203712387764,2.317980674787676)-- (0.3936320294653399,2.303542012962234)-- (0.3587940558300642,2.282592932478026)-- (0.32236464652207997,2.2596762587991686)-- (0.2910567665608106,2.238987595061312)-- (0.26203476692942984,2.2191380519505843)-- (0.2329259617160786,2.198449388212727)-- (0.20705789823736898,2.1794100305350907)-- (0.180032426995397,2.158750301991302)-- (0.14979514921396198,2.134820896521081)-- (0.1214386590457266,2.1114412597375996)-- (0.08741087084384347,2.0821299081761317)-- (0.05728933383860557,2.0550176313616246)-- (0.034806688062361424,2.03395281010126)-- (0.011224504912246802,2.0111518771985586)-- (-0.009261612474600556,1.990752565401063)-- (-0.032467638102012364,1.966736354348725)-- (-0.05364820014604055,1.944166902998335)-- (-0.07254288186018076,1.9233046280962438)-- (-0.09586464826385166,1.8966842495804)-- (-0.11982298893660581,1.8682409538401008)-- (-0.13978827283050377,1.8435013629367893)-- (-0.16337045598061772,1.8132640851660746)-- (-0.18188898017211774,1.788466623874685)-- (-0.2043426907543131,1.7571876791185925)-- (-0.2252049656638,1.726805725377683)-- (-0.25020497332232705,1.6884376580820195)-- (-0.2686656271257295,1.658692278609967)-- (-0.28562165083857316,1.6300464365113947)-- (-0.3028959616859568,1.5994619364122125)-- (-0.3243080052823806,1.559473498250346)-- (-0.34667491028242825,1.5146818178780337)-- (-0.37025709343254354,1.4633797188469655)-- (-0.39522816589708776,1.4032523856340036)-- (-0.4140939124171106,1.3526157960658303)-- (-0.4326124366086119,1.296944482734868)-- (-0.44884508047022464,1.241359974986014)-- (-0.46117147313519213,1.1928935249707535)-- (-0.4733531898299137,1.1363541558186308)-- (-0.48359624852334004,1.0777893230837723)-- (-0.4916402324690241,1.0166203228854003)-- (-0.4976876880253134,0.9454108103555228)-- (-0.5000025035492535,0.8767186597070219)-- (-0.4980638455479576,0.7945716438304157)-- (-0.4882837499593231,0.6915623530517143)-- (-0.47190643012746714,0.5994616304256986)-- (-0.44571231958713464,0.5011279378538707)-- (-0.41554893149353256,0.4174405802791976)-- (-0.4014396606752091,0.38473082391278896)-- (-0.38926533596910273,0.35900158098632295)-- (-0.37966393555652256,0.33961051741491505)-- (-0.3672385938461671,0.3164541987810955)-- (-0.3522403278422215,0.29022292184630794)-- (-0.33592422256599663,0.26386613640944)-- (-0.3221182873322683,0.24315723356618685)-- (-0.309943962626162,0.22583706027910228)-- (-0.2955732391328718,0.20638324245665218)-- (-0.28339891442676546,0.19107120520285276)-- (-0.2578971683531732,0.16130003335594278)-- (-0.24681567394118842,0.14925493073848986)-- (-0.2369119228966612,0.1389229093821858)-- (-0.22604745167104356,0.12793616364483956)-- (-0.21701584112581984,0.11935613362991812)-- (-0.2082100208442268,0.1112276841420978)-- (-0.19842577608690104,0.10257239070599283)-- (-0.18931890212046731,0.09497078516645718)-- (-0.17976044762677224,0.08699286252100388)-- (-0.1706755128884101,0.07981670307883282)-- (-0.16376812392864548,0.07452767590078835)-- (-0.15675768410963697,0.069445107033809)-- (-0.1468028595666453,0.06239961501820318)-- (-0.13810991419107488,0.05658094997048892)-- (-0.12601690550328537,0.04883441397323078)-- (-0.11234654785621911,0.04063219938789862)-- (-0.0988163990055333,0.03316608098330141)-- (-0.08799441925748952,0.02768948964824309)-- (-0.08113250374396941,0.024386552704473423)-- (-0.07462904650354418,0.0213908657089614)-- (-0.06848404753621318,0.018728032824061817)-- (-0.06121246542487091,0.015757949990904595)-- (-0.053992091638257245,0.012992700456585802)-- (-0.04628523876665791,0.010253055084621814)-- (-0.03988419817568789,0.00812790960917311)-- (-0.03528530843457123,0.006771185329492958)-- (-0.03165008967352212,0.005729006572428507)-- (-0.02830022938177046,0.004835710494944694)-- (-0.02497518286995759,0.004004448867286145)-- (-0.02209678439704499,0.0033344768091732833)-- (-0.019354861713796412,0.0027141323109206345)-- (-0.013635285437879396,0.0015975122140658663)-- (-0.010868548974692027,0.0011260503953938535)-- (-0.009033796400998106,8.55891241918615E-4)-- (-0.007689930913397314,6.693310919413103E-4)-- (-0.006482032992777276,5.175533428072321E-4)-- (-0.0052867832179226415,3.815857758746202E-4)-- (-0.004284417665994411,2.7723857334494137E-4)-- (-0.0034686122641098827,1.9502562589731562E-4)-- (-0.002785612392764092,1.444330428526228E-4)-- (-0.0020994504849776163,9.067842336763673E-5)-- (-0.0016297071123398954,6.375068690159434E-5)-- (-0.0010427581164820232,3.237291040455454E-5)-- (-5.558761696704551E-4,1.1870969646949512E-5)-- (-3.778048183880056E-4,6.321325407067852E-6)-- (-2.447561736205195E-4,3.041192402646998E-6)-- (-1.1055757363864771E-4,6.669905734257314E-7)-- (-4.169291758504556E-6,4.926351495218498E-8)-- (0.,0.);
\draw [line width=0.5pt] (3.9999639000000005,0.)-- (3.9998799163411265,-0.020468582363170052)-- (3.9995617181749865,-0.04670225338454751)-- (3.999049065573982,-0.07069085956784214)-- (3.998253570158631,-0.09529818440730137)-- (3.997369686363796,-0.11727153553908862)-- (3.9957610178571965,-0.14971007079800192)-- (3.993622019073696,-0.1841285057566422)-- (3.9913946319107128,-0.21349112541062334)-- (3.9894147322102826,-0.23668423617884926)-- (3.986869146881159,-0.2638725016983092)-- (3.9837401982474434,-0.29369474092544195)-- (3.9804344728547614,-0.3222088321366832)-- (3.9767044832405585,-0.3515714517906635)-- (3.97338108017198,-0.37547166959450373)-- (3.9695803798541904,-0.40129875407039917)-- (3.9655675474256404,-0.4268960287597212)-- (3.9616077480247807,-0.45056643677698804)-- (3.9576125932721267,-0.47338831635151496)-- (3.952892653807709,-0.49872042590248095)-- (3.948208069695085,-0.5227620651134466)-- (3.9418971393999644,-0.5532914113761948)-- (3.9367175803622327,-0.5771739515041465)-- (3.930300584011733,-0.6053521668734695)-- (3.921284969304419,-0.6428995504647129)-- (3.912499164383761,-0.6772119193680102)-- (3.904491177202559,-0.706998803243361)-- (3.8943265135619596,-0.7429021629767956)-- (3.8841972052731526,-0.7769140113899915)-- (3.873148657837718,-0.8122340078190529)-- (3.861251581959243,-0.8483671773390555)-- (3.8511222736704314,-0.8779949621314036)-- (3.8356543072608202,-0.9210224252486781)-- (3.824305239335142,-0.9512689286971707)-- (3.808395331028116,-0.9917508064862253)-- (3.7930157529979907,-1.0292628347257011)-- (3.7773136215825414,-1.0657812175575987)-- (3.759055514137475,-1.1065798411525356)-- (3.739350646989945,-1.1486516132851867)-- (3.715913139810061,-1.196336813061405)-- (3.6878460015822982,-1.250445625914265)-- (3.6651897446417436,-1.2919097589720983)-- (3.6384246901461967,-1.3389005140913732)-- (3.6107915798291756,-1.38502321338947)-- (3.5802938853012787,-1.4335475337928099)-- (3.552053135909221,-1.4766899081049027)-- (3.5200218760967266,-1.5232466353135607)-- (3.4817116791755462,-1.576400586763133)-- (3.4460056497187863,-1.6233624066883672)-- (3.412932722920509,-1.6651448268806277)-- (3.3819639000000006,-1.7025)-- (3.3357336251971423,-1.75600133616299)-- (3.295050742363914,-1.800764081341264)-- (3.2522266551710377,-1.8455846969076157)-- (3.207406039588758,-1.8902895716978119)-- (3.1662601936507415,-1.9294678244265657)-- (3.1145530018847527,-1.976313903575645)-- (3.065392107195093,-2.018559286872529)-- (3.0185749632234256,-2.0568116133920364)-- (2.9677358272789136,-2.096366023643297)-- (2.9200216922917193,-2.131695895564869)-- (2.8653631107327078,-2.1700350276664935)-- (2.816578373565692,-2.2024713801841695)-- (2.769095720130892,-2.232477176402573)-- (2.719240380784054,-2.262511907815015)-- (2.6774290253829047,-2.2864702484792754)-- (2.629975307142154,-2.312367247144114)-- (2.574940568060503,-2.3407816076903742)-- (2.5202819865014914,-2.3673151806241024)-- (2.4712947029761434,-2.3897399560042976)-- (2.4247090405568823,-2.4097920454732975)-- (2.3842865744700976,-2.4263140412695448)-- (2.3348652630339988,-2.4454691397233375)-- (2.28963955473504,-2.461875394743428)-- (2.256074729637924,-2.473420537164974)-- (2.2145816613713167,-2.4868754023931254)-- (2.1810747066622995,-2.4972342018590736)-- (2.1346047850192233,-2.51071800228123)-- (2.0845468993144753,-2.52408606192723)-- (2.0423883215847303,-2.5344159261991397)-- (1.997914928331046,-2.544514308918737)-- (1.9455711622960026,-2.555220330713153)-- (1.8999639000000004,-2.5635)-- (1.8480884935441257,-2.571973808061712)-- (1.7971336168234462,-2.5790339954072183)-- (1.7382504969332602,-2.5858627012004134)-- (1.6878164537054499,-2.5904633970526083)-- (1.6238118044685503,-2.5947747409644135)-- (1.556942571020758,-2.5973789084278844)-- (1.4940663943517776,-2.5980733530848195)-- (1.4273707720683189,-2.5969448805173005)-- (1.3673302444161637,-2.594282842665716)-- (1.29484758332284,-2.5889008965744695)-- (1.2369639000000001,-2.583)-- (1.1845755588012188,-2.576227281585405)-- (1.1339968396031623,-2.568530519971041)-- (1.0730014505473833,-2.5577666277885474)-- (1.0169250444799727,-2.5462214853670373)-- (0.9649574359674351,-2.534213379840868)-- (0.9096622801393515,-2.519919393985621)-- (0.8390314714651748,-2.499404341411997)-- (0.7683427924028505,-2.476227250986789)-- (0.7095175429008111,-2.454902012980074)-- (0.65222585868333,-2.432130015271411)-- (0.5995638055136752,-2.409502693532943)-- (0.557000135067254,-2.3899135671685663)-- (0.49927442293908775,-2.361499206622273)-- (0.4638288102287236,-2.3430385528254156)-- (0.41863203712387764,-2.317980674787675)-- (0.3936320294653399,-2.3035420129622333)-- (0.3587940558300642,-2.2825929324780256)-- (0.32236464652207997,-2.259676258799168)-- (0.2910567665608106,-2.238987595061311)-- (0.26203476692942984,-2.219138051950584)-- (0.2329259617160786,-2.1984493882127265)-- (0.20705789823736898,-2.17941003053509)-- (0.180032426995397,-2.1587503019913012)-- (0.14979514921396198,-2.13482089652108)-- (0.1214386590457266,-2.111441259737599)-- (0.08741087084384347,-2.082129908176131)-- (0.05728933383860557,-2.0550176313616237)-- (0.034806688062361424,-2.0339528101012596)-- (0.011224504912246802,-2.011151877198558)-- (-0.009261612474600556,-1.990752565401062)-- (-0.032467638102012364,-1.9667363543487242)-- (-0.05364820014604055,-1.9441669029983344)-- (-0.07254288186018076,-1.9233046280962434)-- (-0.09586464826385166,-1.8966842495803986)-- (-0.11982298893660581,-1.8682409538400995)-- (-0.13978827283050377,-1.843501362936788)-- (-0.16337045598061772,-1.8132640851660733)-- (-0.18188898017211774,-1.7884666238746836)-- (-0.2043426907543131,-1.7571876791185912)-- (-0.2252049656638,-1.7268057253776816)-- (-0.25020497332232705,-1.6884376580820182)-- (-0.2686656271257295,-1.6586922786099656)-- (-0.28562165083857316,-1.6300464365113934)-- (-0.3028959616859568,-1.5994619364122111)-- (-0.3243080052823806,-1.5594734982503446)-- (-0.34667491028242825,-1.5146818178780324)-- (-0.37025709343254354,-1.4633797188469646)-- (-0.39522816589708776,-1.4032523856340027)-- (-0.4140939124171106,-1.3526157960658294)-- (-0.4326124366086119,-1.296944482734867)-- (-0.44884508047022464,-1.241359974986013)-- (-0.46117147313519213,-1.1928935249707526)-- (-0.4733531898299137,-1.1363541558186299)-- (-0.48359624852334004,-1.0777893230837712)-- (-0.4916402324690241,-1.0166203228853994)-- (-0.4976876880253134,-0.9454108103555217)-- (-0.5000025035492535,-0.8767186597070209)-- (-0.4980638455479576,-0.7945716438304147)-- (-0.4882837499593231,-0.6915623530517132)-- (-0.47190643012746714,-0.5994616304256974)-- (-0.44571231958713464,-0.5011279378538694)-- (-0.41554893149353256,-0.4174405802791966)-- (-0.4014396606752091,-0.38473082391278796)-- (-0.38926533596910273,-0.35900158098632184)-- (-0.37966393555652256,-0.339610517414914)-- (-0.3672385938461671,-0.3164541987810944)-- (-0.3522403278422215,-0.2902229218463069)-- (-0.33592422256599663,-0.2638661364094389)-- (-0.3221182873322683,-0.2431572335661858)-- (-0.309943962626162,-0.22583706027910122)-- (-0.2955732391328718,-0.20638324245665107)-- (-0.28339891442676546,-0.19107120520285167)-- (-0.2578971683531732,-0.16130003335594173)-- (-0.24681567394118842,-0.14925493073848883)-- (-0.2369119228966612,-0.13892290938218477)-- (-0.22604745167104356,-0.12793616364483854)-- (-0.21701584112581984,-0.1193561336299171)-- (-0.2082100208442268,-0.11122768414209677)-- (-0.19842577608690104,-0.10257239070599179)-- (-0.18931890212046731,-0.09497078516645614)-- (-0.17976044762677224,-0.08699286252100288)-- (-0.1706755128884101,-0.07981670307883182)-- (-0.16376812392864548,-0.07452767590078735)-- (-0.15675768410963697,-0.069445107033808)-- (-0.1468028595666453,-0.06239961501820218)-- (-0.13810991419107488,-0.05658094997048792)-- (-0.12601690550328537,-0.04883441397322978)-- (-0.11234654785621911,-0.040632199387897625)-- (-0.0988163990055333,-0.033166080983300435)-- (-0.08799441925748952,-0.02768948964824211)-- (-0.08113250374396941,-0.024386552704472444)-- (-0.07462904650354418,-0.021390865708960413)-- (-0.06848404753621318,-0.01872803282406084)-- (-0.06121246542487091,-0.015757949990903616)-- (-0.053992091638257245,-0.012992700456584823)-- (-0.04628523876665791,-0.010253055084620839)-- (-0.03988419817568789,-0.008127909609172135)-- (-0.03528530843457123,-0.006771185329491985)-- (-0.03165008967352212,-0.005729006572427536)-- (-0.02830022938177046,-0.004835710494943723)-- (-0.02497518286995759,-0.004004448867285174)-- (-0.02209678439704499,-0.0033344768091723145)-- (-0.019354861713796412,-0.002714132310919666)-- (-0.013635285437879396,-0.0015975122140648992)-- (-0.010868548974692027,-0.0011260503953928868)-- (-0.009033796400998106,-8.558912419176487E-4)-- (-0.007689930913397314,-6.693310919403444E-4)-- (-0.006482032992777276,-5.175533428062665E-4)-- (-0.0052867832179226415,-3.8158577587365497E-4)-- (-0.004284417665994411,-2.7723857334397637E-4)-- (-0.0034686122641098827,-1.9502562589635082E-4)-- (-0.002785612392764092,-1.4443304285165817E-4)-- (-0.0020994504849776163,-9.067842336667225E-5)-- (-0.0016297071123398954,-6.375068690062997E-5)-- (-0.0010427581164820232,-3.2372910403590325E-5)-- (-5.558761696704551E-4,-1.1870969645985409E-5)-- (-3.778048183880056E-4,-6.3213254061037895E-6)-- (-2.447561736205195E-4,-3.04119240168297E-6)-- (-1.1055757363864771E-4,-6.669905724617361E-7)-- (-4.169291758504556E-6,-4.926351398821588E-8)-- (0.,0.);
\draw [color=blue, line width=0.5pt] (0.,0.)-- (0.,0.005)-- (1.1288260790410103E-4,0.01366215452679461)-- (6.248883620412344E-5,0.00994504591565942)-- (2.1731386706210466E-4,0.01871662747004195)-- (2.9682672795155877E-4,0.023120602496681988)-- (4.4478845327691416E-4,0.028015669576195803)-- (7.530420477047378E-4,0.03669609079528339)-- (5.927501786022695E-4,0.0322202486041914)-- (9.601884631602361E-4,0.04137414734431999)-- (0.0011907621517922484,0.046121252698508405)-- (0.0014755884730435576,0.05127525279734159)-- (0.002205573653148567,0.06271154256719975)-- (0.00262401147800385,0.06837276019759478)-- (0.0036824130349907423,0.08080282499476664)-- (0.004322376767122352,0.08744860221305652)-- (0.005011568478648701,0.09402053746225424)-- (0.005774602159267158,0.10118320846418884)-- (0.006685319778069833,0.10876431729097878)-- (0.007768335324754095,0.11725614373657135)-- (0.008999034809622575,0.12604333805853185)-- (0.010057436366609468,0.13347676294713748)-- (0.011558889738149012,0.14268239509395392)-- (0.012814203212714861,0.15028811791044114)-- (0.013971060728491233,0.15710619305661233)-- (0.015570970058820258,0.16559801950220485)-- (0.017047809440662434,0.17315451433929732)-- (0.018229280946136173,0.1790126438872713)-- (0.020272242091017873,0.18868594183833778)-- (0.022093677328623218,0.19680855843846953)-- (0.02408741049411016,0.20557113877073313)-- (0.026302669566873424,0.21462908697936542)-- (0.028099490814781407,0.22154561808432602)-- (0.029970154031781496,0.22868367509656323)-- (0.03199014471380584,0.2361678103042364)-- (0.03436838324284066,0.2445818542035126)-- (0.03682862999701455,0.25291388987764835)-- (0.03942008991141117,0.26152475351725546)-- (0.04278242714211534,0.2721038145602016)-- (0.045898739697402144,0.2816003670313124)-- (0.0493266835082176,0.29158896885325786)-- (0.052935045414338654,0.30162677561028794)-- (0.05642859580526538,0.3111233280813975)-- (0.061447499183779744,0.32404782436332374)-- (0.06597435321145778,0.3352665495623562)-- (0.07079643684963739,0.34669849614675025)-- (0.07597935667842903,0.35852408221181353)-- (0.08149030940777803,0.37054648801720785)-- (0.08682084404182092,0.3816996066361304)-- (0.09264342802669855,0.39349238941113657)-- (0.09892525807235523,0.4055311968615587)-- (0.10525629305309538,0.4172747747014815)-- (0.11153819923030067,0.42849941701337335)-- (0.1201756207509393,0.4430497042729733)-- (0.1266102099374553,0.453600111767982)-- (0.13310276839592192,0.4638027036312866)-- (0.13971126539828974,0.47394732622264113)-- (0.14718930147991646,0.4846716415335016)-- (0.15547890736885153,0.49620752665167217)-- (0.16330475908218184,0.5068159034186315)-- (0.1712465493394133,0.5168445874660849)-- (0.1800578786759037,0.5276268720488996)-- (0.18846342310873992,0.5372497711926988)-- (0.19686896754157618,0.5467567317925969)-- (0.2069556208609772,0.5573651085595561)-- (0.21721618199623235,0.5673358233350589)-- (0.2273028353156386,0.5766688761191052)-- (0.23582431829237605,0.5842628507446335)-- (0.2439979856374099,0.5907554092031004)-- (0.24793899677244385,0.5937559747971175)-- (0.2503255887656103,0.5955365845033083)-- (0.2519292655546813,0.5967278067771941)-- (0.25416648738237924,0.5982805055083577)-- (0.25630353509838927,0.5997831171836772)-- (0.2586242353524939,0.6013358159148408)-- (0.26152928459143676,0.6032391240369123)-- (0.26485172596242096,0.6052926933265158)-- (0.26837451555678105,0.6073462626161192)-- (0.2709957381459495,0.6087653958650322)-- (0.27244175323386544,0.6094969157116593)-- (0.27339194467845773,0.6099498106992688)-- (0.2740488637287236,0.6102571649048885)-- (0.27447760204704114,0.6104491163742005)-- (0.2749525768506674,0.6106550788996667)-- (0.27537607522280133,0.610826629115157)-- (0.274946614894658,0.6106821810248652)-- (0.2745780800252365,0.6105664871261486)-- (0.2739734412453052,0.6103877073174702)-- (0.2731546414538627,0.6101643982834403)-- (0.2719430854580335,0.6098664701419572)-- (0.27025255562948547,0.6095019631343862)-- (0.26832568474073004,0.6091504680052284)-- (0.2660870212974408,0.608812637100966)-- (0.2638837889713601,0.6085502296553879)-- (0.2619083065037057,0.6083818928035074)-- (0.2597793404358076,0.6082531646226577)-- (0.25772959170997073,0.6081788983644751)-- (0.25497183798946077,0.6081739472805964)-- (0.25257056230822966,0.608248213538779)-- (0.2510782078761909,0.6083311093831829)-- (0.24959961103947503,0.6084509956131869)-- (0.24787458139663987,0.6086175042659703)-- (0.24595640171657607,0.6088506163798669)-- (0.2441514479204049,0.6091236905704317)-- (0.2424330786236811,0.6094433871837758)-- (0.24056818171250796,0.6098296872582332)-- (0.23870328480133482,0.6102892511399153)-- (0.23723800865684164,0.6106888719065954)-- (0.23631890796979724,0.6109727484964502)-- (0.23563569377345803,0.6111938416846555)-- (0.23496154077335674,0.6114294327868416)-- (0.23426201642378927,0.6116885829992461)-- (0.23357698998820248,0.6119604188863839)-- (0.23301882029994658,0.6121941977493223)-- (0.23279101710894592,0.6122953545894225)-- (0.23257499284050556,0.6123952114705392)-- (0.232388433581123,0.6124839366994459)-- (0.23227938474762358,0.6125383923005918)-- (0.23223220073853262,0.6125624055715573)-- (0.2321874704650436,0.6125856097978936)-- (0.2322316694167451,0.6125609178705529)-- (0.23227427296122843,0.6125364990463721)-- (0.2323890539975995,0.6124687364957715)-- (0.23257397208219974,0.6123571031604533)-- (0.23277110899082779,0.6122340375856186)-- (0.2329626408832715,0.6121108347439332)-- (0.23344650876237405,0.6117918806363584)-- (0.23406629458504782,0.6113641921739283)-- (0.2347313863889112,0.6108748875770804)-- (0.2353547966900801,0.6104091420904512)-- (0.23596370907726838,0.6099307109290887)-- (0.23652533921814828,0.6094821719904978)-- (0.23704437809896917,0.6090583280135828)-- (0.23762914679439182,0.6085664876767349)-- (0.23816178494719925,0.6081086455198896)-- (0.2395217121458566,0.6069119095850707)-- (0.24080129382640458,0.605733574399762)-- (0.24187360955032916,0.6047145414447278)-- (0.24323898050315235,0.6033691515302382)-- (0.24458437041764156,0.6019704788468578)-- (0.24573661029490274,0.6007449751623721)-- (0.24694213294105397,0.5994328869784392)-- (0.24801444866497852,0.5982406850245102)-- (0.24927325408001974,0.5967953899183505)-- (0.25135794241286685,0.5943110808188226)-- (0.2543691015545773,0.5905325583832112)-- (0.2586850296961148,0.5846782796193817)-- (0.2644135130321668,0.5761396187476662)-- (0.2701592849819873,0.5665767959997124)-- (0.2761883091516958,0.5554349783548455)-- (0.28065634770147974,0.5462726714590667)-- (0.28546373095124733,0.5353683951040905)-- (0.28940012947105603,0.5255839562585983)-- (0.2936758726908502,0.5137860721940337)-- (0.2985058789206167,0.4987191675209722)-- (0.3031775242903909,0.4816727520988257)-- (0.30692162748020996,0.46527109160638214)-- (0.31105032133001037,0.44267073459679446)-- (0.31429640243304086,0.4175039305146273)-- (0.316099751987245,0.39444003885720486)-- (0.31679578163974514,0.37436591093315047)-- (0.31670086850531315,0.3543866961434872)-- (0.3158150125839494,0.3342651116522336)-- (0.3139009310395733,0.31135940855213)-- (0.3097722096917884,0.28112957524805415)-- (0.30344643950912886,0.24920970868521583)-- (0.29832023325439744,0.22898432992458867)-- (0.29012820973951114,0.20229512258320811)-- (0.284657211703068,0.1868952762647544)-- (0.275886246597024,0.16530075492346386)-- (0.26864947670754813,0.14949564949136662)-- (0.25912588753299814,0.13088267734331094)-- (0.25029702826783756,0.11554072518394909)-- (0.24016555042257273,0.09950404311548416)-- (0.2269367350646227,0.08115159468334195)-- (0.21518422076411395,0.06676489614899699)-- (0.202563294076868,0.05301503336466331)-- (0.19167919216309623,0.042478296409931844)-- (0.1811135081244614,0.033331019273406697)-- (0.1684057401985417,0.023691641784600138)-- (0.1601441393856196,0.018221164530805873)-- (0.15336057338919334,0.01415102493462867)-- (0.1474453038403102,0.010962748917623187)-- (0.1422355251550548,0.008412128104018807)-- (0.13821965408517042,0.006607699549713582)-- (0.1331862481158222,0.004586196883612238)-- (0.1306084930371802,0.0036907661724532538)-- (0.12770512679070972,0.002713932669370725)-- (0.1252766101639891,0.0020220089380206005)-- (0.12263790133909803,0.00132828412156471)-- (0.1207209677307331,8.977168974081855E-4)-- (0.11954676826781314,6.603787081924576E-4)-- (0.11857243254326254,4.8299964046280824E-4)-- (0.11770802187481508,3.430950236619581E-4)-- (0.11709593917605894,2.581529348900134E-4)-- (0.11647386329038388,1.7820743957524157E-4)-- (0.11586049899851163,1.086683480580341E-4)-- (0.11538162613628582,6.241059629240141E-5)-- (0.11502365421622461,3.4550813979009E-5)-- (0.11470632982050544,1.4638723719057393E-5)-- (0.1145579720070234,7.621054671391054E-6)-- (0.1144739433958779,4.327357104861993E-6)-- (0.11438879872921354,1.874938956149491E-6)-- (0.11435801796911707,1.0509521632916072E-6)-- (0.11433370346977849,5.587558206084269E-7)-- (0.11429640443551302,6.582188673086185E-8)-- (0.11428635,0.);
\draw [color=blue, line width=0.5pt] (0.,0.)-- (0.,-0.005)-- (1.1288260790410103E-4,-0.01366215452679461)-- (6.248883620412344E-5,-0.00994504591565942)-- (2.1731386706210466E-4,-0.01871662747004195)-- (2.9682672795155877E-4,-0.023120602496681988)-- (4.4478845327691416E-4,-0.028015669576195803)-- (7.530420477047378E-4,-0.03669609079528339)-- (5.927501786022695E-4,-0.0322202486041914)-- (9.601884631602361E-4,-0.04137414734431999)-- (0.0011907621517922484,-0.046121252698508405)-- (0.0014755884730435576,-0.05127525279734159)-- (0.002205573653148567,-0.06271154256719975)-- (0.00262401147800385,-0.06837276019759478)-- (0.0036824130349907423,-0.08080282499476664)-- (0.004322376767122352,-0.08744860221305652)-- (0.005011568478648701,-0.09402053746225424)-- (0.005774602159267158,-0.10118320846418884)-- (0.006685319778069833,-0.10876431729097878)-- (0.007768335324754095,-0.11725614373657135)-- (0.008999034809622575,-0.12604333805853185)-- (0.010057436366609468,-0.13347676294713748)-- (0.011558889738149012,-0.14268239509395392)-- (0.012814203212714861,-0.15028811791044114)-- (0.013971060728491233,-0.15710619305661233)-- (0.015570970058820258,-0.16559801950220485)-- (0.017047809440662434,-0.17315451433929732)-- (0.018229280946136173,-0.1790126438872713)-- (0.020272242091017873,-0.18868594183833778)-- (0.022093677328623218,-0.19680855843846953)-- (0.02408741049411016,-0.20557113877073313)-- (0.026302669566873424,-0.21462908697936542)-- (0.028099490814781407,-0.22154561808432602)-- (0.029970154031781496,-0.22868367509656323)-- (0.03199014471380584,-0.2361678103042364)-- (0.03436838324284066,-0.2445818542035126)-- (0.03682862999701455,-0.25291388987764835)-- (0.03942008991141117,-0.26152475351725546)-- (0.04278242714211534,-0.2721038145602016)-- (0.045898739697402144,-0.2816003670313124)-- (0.0493266835082176,-0.29158896885325786)-- (0.052935045414338654,-0.30162677561028794)-- (0.05642859580526538,-0.3111233280813975)-- (0.061447499183779744,-0.32404782436332374)-- (0.06597435321145778,-0.3352665495623562)-- (0.07079643684963739,-0.34669849614675025)-- (0.07597935667842903,-0.35852408221181353)-- (0.08149030940777803,-0.37054648801720785)-- (0.08682084404182092,-0.3816996066361304)-- (0.09264342802669855,-0.39349238941113657)-- (0.09892525807235523,-0.4055311968615587)-- (0.10525629305309538,-0.4172747747014815)-- (0.11153819923030067,-0.42849941701337335)-- (0.1201756207509393,-0.4430497042729733)-- (0.1266102099374553,-0.453600111767982)-- (0.13310276839592192,-0.4638027036312866)-- (0.13971126539828974,-0.47394732622264113)-- (0.14718930147991646,-0.4846716415335016)-- (0.15547890736885153,-0.49620752665167217)-- (0.16330475908218184,-0.5068159034186315)-- (0.1712465493394133,-0.5168445874660849)-- (0.1800578786759037,-0.5276268720488996)-- (0.18846342310873992,-0.5372497711926988)-- (0.19686896754157618,-0.5467567317925969)-- (0.2069556208609772,-0.5573651085595561)-- (0.21721618199623235,-0.5673358233350589)-- (0.2273028353156386,-0.5766688761191052)-- (0.23582431829237605,-0.5842628507446335)-- (0.2439979856374099,-0.5907554092031004)-- (0.24793899677244385,-0.5937559747971175)-- (0.2503255887656103,-0.5955365845033083)-- (0.2519292655546813,-0.5967278067771941)-- (0.25416648738237924,-0.5982805055083577)-- (0.25630353509838927,-0.5997831171836772)-- (0.2586242353524939,-0.6013358159148408)-- (0.26152928459143676,-0.6032391240369123)-- (0.26485172596242096,-0.6052926933265158)-- (0.26837451555678105,-0.6073462626161192)-- (0.2709957381459495,-0.6087653958650322)-- (0.27244175323386544,-0.6094969157116593)-- (0.27339194467845773,-0.6099498106992688)-- (0.2740488637287236,-0.6102571649048885)-- (0.27447760204704114,-0.6104491163742005)-- (0.2749525768506674,-0.6106550788996667)-- (0.27537607522280133,-0.610826629115157)-- (0.274946614894658,-0.6106821810248652)-- (0.2745780800252365,-0.6105664871261486)-- (0.2739734412453052,-0.6103877073174702)-- (0.2731546414538627,-0.6101643982834403)-- (0.2719430854580335,-0.6098664701419572)-- (0.27025255562948547,-0.6095019631343862)-- (0.26832568474073004,-0.6091504680052284)-- (0.2660870212974408,-0.608812637100966)-- (0.2638837889713601,-0.6085502296553879)-- (0.2619083065037057,-0.6083818928035074)-- (0.2597793404358076,-0.6082531646226577)-- (0.25772959170997073,-0.6081788983644751)-- (0.25497183798946077,-0.6081739472805964)-- (0.25257056230822966,-0.608248213538779)-- (0.2510782078761909,-0.6083311093831829)-- (0.24959961103947503,-0.6084509956131869)-- (0.24787458139663987,-0.6086175042659703)-- (0.24595640171657607,-0.6088506163798669)-- (0.2441514479204049,-0.6091236905704317)-- (0.2424330786236811,-0.6094433871837758)-- (0.24056818171250796,-0.6098296872582332)-- (0.23870328480133482,-0.6102892511399153)-- (0.23723800865684164,-0.6106888719065954)-- (0.23631890796979724,-0.6109727484964502)-- (0.23563569377345803,-0.6111938416846555)-- (0.23496154077335674,-0.6114294327868416)-- (0.23426201642378927,-0.6116885829992461)-- (0.23357698998820248,-0.6119604188863839)-- (0.23301882029994658,-0.6121941977493223)-- (0.23279101710894592,-0.6122953545894225)-- (0.23257499284050556,-0.6123952114705392)-- (0.232388433581123,-0.6124839366994459)-- (0.23227938474762358,-0.6125383923005918)-- (0.23223220073853262,-0.6125624055715573)-- (0.2321874704650436,-0.6125856097978936)-- (0.2322316694167451,-0.6125609178705529)-- (0.23227427296122843,-0.6125364990463721)-- (0.2323890539975995,-0.6124687364957715)-- (0.23257397208219974,-0.6123571031604533)-- (0.23277110899082779,-0.6122340375856186)-- (0.2329626408832715,-0.6121108347439332)-- (0.23344650876237405,-0.6117918806363584)-- (0.23406629458504782,-0.6113641921739283)-- (0.2347313863889112,-0.6108748875770804)-- (0.2353547966900801,-0.6104091420904512)-- (0.23596370907726838,-0.6099307109290887)-- (0.23652533921814828,-0.6094821719904978)-- (0.23704437809896917,-0.6090583280135828)-- (0.23762914679439182,-0.6085664876767349)-- (0.23816178494719925,-0.6081086455198896)-- (0.2395217121458566,-0.6069119095850707)-- (0.24080129382640458,-0.605733574399762)-- (0.24187360955032916,-0.6047145414447278)-- (0.24323898050315235,-0.6033691515302382)-- (0.24458437041764156,-0.6019704788468578)-- (0.24573661029490274,-0.6007449751623721)-- (0.24694213294105397,-0.5994328869784392)-- (0.24801444866497852,-0.5982406850245102)-- (0.24927325408001974,-0.5967953899183505)-- (0.25135794241286685,-0.5943110808188226)-- (0.2543691015545773,-0.5905325583832112)-- (0.2586850296961148,-0.5846782796193817)-- (0.2644135130321668,-0.5761396187476662)-- (0.2701592849819873,-0.5665767959997124)-- (0.2761883091516958,-0.5554349783548455)-- (0.28065634770147974,-0.5462726714590667)-- (0.28546373095124733,-0.5353683951040905)-- (0.28940012947105603,-0.5255839562585983)-- (0.2936758726908502,-0.5137860721940337)-- (0.2985058789206167,-0.4987191675209722)-- (0.3031775242903909,-0.4816727520988257)-- (0.30692162748020996,-0.46527109160638214)-- (0.31105032133001037,-0.44267073459679446)-- (0.31429640243304086,-0.4175039305146273)-- (0.316099751987245,-0.39444003885720486)-- (0.31679578163974514,-0.37436591093315047)-- (0.31670086850531315,-0.3543866961434872)-- (0.3158150125839494,-0.3342651116522336)-- (0.3139009310395733,-0.31135940855213)-- (0.3097722096917884,-0.28112957524805415)-- (0.30344643950912886,-0.24920970868521583)-- (0.29832023325439744,-0.22898432992458867)-- (0.29012820973951114,-0.20229512258320811)-- (0.284657211703068,-0.1868952762647544)-- (0.275886246597024,-0.16530075492346386)-- (0.26864947670754813,-0.14949564949136662)-- (0.25912588753299814,-0.13088267734331094)-- (0.25029702826783756,-0.11554072518394909)-- (0.24016555042257273,-0.09950404311548416)-- (0.2269367350646227,-0.08115159468334195)-- (0.21518422076411395,-0.06676489614899699)-- (0.202563294076868,-0.05301503336466331)-- (0.19167919216309623,-0.042478296409931844)-- (0.1811135081244614,-0.033331019273406697)-- (0.1684057401985417,-0.023691641784600138)-- (0.1601441393856196,-0.018221164530805873)-- (0.15336057338919334,-0.01415102493462867)-- (0.1474453038403102,-0.010962748917623187)-- (0.1422355251550548,-0.008412128104018807)-- (0.13821965408517042,-0.006607699549713582)-- (0.1331862481158222,-0.004586196883612238)-- (0.1306084930371802,-0.0036907661724532538)-- (0.12770512679070972,-0.002713932669370725)-- (0.1252766101639891,-0.0020220089380206005)-- (0.12263790133909803,-0.00132828412156471)-- (0.1207209677307331,-8.977168974081855E-4)-- (0.11954676826781314,-6.603787081924576E-4)-- (0.11857243254326254,-4.8299964046280824E-4)-- (0.11770802187481508,-3.430950236619581E-4)-- (0.11709593917605894,-2.581529348900134E-4)-- (0.11647386329038388,-1.7820743957524157E-4)-- (0.11586049899851163,-1.086683480580341E-4)-- (0.11538162613628582,-6.241059629240141E-5)-- (0.11502365421622461,-3.4550813979009E-5)-- (0.11470632982050544,-1.4638723719057393E-5)-- (0.1145579720070234,-7.621054671391054E-6)-- (0.1144739433958779,-4.327357104861993E-6)-- (0.11438879872921354,-1.874938956149491E-6)-- (0.11435801796911707,-1.0509521632916072E-6)-- (0.11433370346977849,-5.587558206084269E-7)-- (0.11429640443551302,-6.582188673086185E-8)-- (0.11428635,0.);
\begin{scriptsize}
\draw[color=black] (3,2.5) node {$C$};
\draw[color=black] (1.1,1) node {$\Sigma_C$};
\draw[color=black] (0.6,0.3) node {$\Sigma_{\overline{C}}$};
\end{scriptsize}
\end{tikzpicture}
\end{minipage}
\hspace{10mm}
\begin{minipage}[c]{.40\textwidth}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=80]
\clip(0.215,0.571) rectangle (0.2855,0.6355);
\draw [color=red, line width=0.5pt] (0.,0.)-- (2.799455295789137E-5,0.006822860787723348)-- (1.3406060833806607E-4,0.015567417794849167)-- (3.0494480867279195E-4,0.023563619855947376)-- (5.701099471232283E-4,0.03176606146910046)-- (8.647378787348246E-4,0.03909051184636287)-- (0.0014009607142679307,0.04990335693266731)-- (0.0021139603087679958,0.0613761685855474)-- (0.0028564226964292194,0.07116370847020778)-- (0.0035163892632391965,0.07889474539294976)-- (0.004364917706280596,0.08795750056610308)-- (0.005407900584185653,0.09789824697514732)-- (0.006509809048413024,0.10740294404556107)-- (0.007753138919813966,0.11719048393022116)-- (0.008860939942673568,0.1251572231981679)-- (0.01012784004860343,0.13376625135679973)-- (0.01146545085812007,0.1422986762532404)-- (0.01278538399174002,0.15018881225899602)-- (0.014117102242624436,0.157796105450505)-- (0.01569041539743038,0.16624014196749365)-- (0.017251943434971835,0.1742540217044822)-- (0.019355586866678497,0.1844304704587316)-- (0.02108210654592244,0.19239131716804886)-- (0.02322110532942236,0.20178405562448984)-- (0.02622631023186044,0.2142998501549043)-- (0.02915491187207966,0.22573730645600337)-- (0.031824240932480506,0.23566626774778698)-- (0.035212462146013694,0.24763405432559854)-- (0.03858889824228248,0.25897133712999715)-- (0.04227174738742733,0.2707446692730176)-- (0.04623743934691922,0.2827890591130185)-- (0.0496138754431896,0.29266498737713453)-- (0.054769864246393365,0.30700747508289267)-- (0.05855288688828614,0.3170896428990569)-- (0.06385618965729485,0.3305836021620751)-- (0.06898271566733649,0.3430876115752337)-- (0.07421675947248617,0.3552604058525329)-- (0.08030279528750861,0.3688599470508452)-- (0.08687108433668513,0.3828838710950623)-- (0.0946835867299798,0.398778937687135)-- (0.10403929947256725,0.4168152086380883)-- (0.11159138511941888,0.43063658632403273)-- (0.12051306995126797,0.4463001713637911)-- (0.12972410672360835,0.46167440446315666)-- (0.1398900048995739,0.4778491779309366)-- (0.14930358803025973,0.4922299693683009)-- (0.15998067463442459,0.5077488784378535)-- (0.1727507402748181,0.5254668622543777)-- (0.1846527500937379,0.5411208022294557)-- (0.19567705902649712,0.5550482756268759)-- (0.206,0.5675)-- (0.22141009160095262,0.5853337787209967)-- (0.23497105254536205,0.6002546937804213)-- (0.2492457482763208,0.6151948989692052)-- (0.2641859534704142,0.6300965238992706)-- (0.27790123544975304,0.6431559414755219)-- (0.29513696603841594,0.6587713011918817)-- (0.311523930934969,0.6728530956241763)-- (0.32712964559219154,0.6856038711306788)-- (0.3440760242403622,0.6987886745477656)-- (0.35998073590276025,0.7105652985216231)-- (0.37820026308909743,0.7233450092221645)-- (0.3944618421447694,0.7341571267280566)-- (0.41028939328970276,0.7441590588008576)-- (0.42690783973864865,0.7541706359383383)-- (0.44084495820569847,0.7621567494930918)-- (0.4566628642859487,0.7707890823813714)-- (0.4750077773131658,0.7802605358967916)-- (0.4932273044995029,0.7891050602080343)-- (0.5095563990079522,0.7965799853347659)-- (0.5250849531477059,0.803264015157766)-- (0.5385591085099676,0.8087713470898483)-- (0.555032878988667,0.8151563799077792)-- (0.57010811508832,0.8206251315811429)-- (0.5812963901206919,0.8244735123883248)-- (0.5951274128762277,0.8289584674643753)-- (0.6062963977792335,0.8324114006196913)-- (0.6217863716602589,0.8369060007604101)-- (0.6384723335618416,0.8413620206424102)-- (0.65252519280509,0.8448053087330466)-- (0.6673496572229847,0.8481714363062458)-- (0.6847975792346659,0.8517401102377178)-- (0.7,0.8545)-- (0.7172918021519581,0.8573246026872374)-- (0.7342767610588513,0.8596779984690729)-- (0.7539044676889133,0.8619542337334712)-- (0.7707158154315168,0.8634877990175363)-- (0.7920506985104833,0.8649249136548046)-- (0.8143404429930807,0.8657929694759616)-- (0.8352991685494076,0.8660244510282733)-- (0.8575310426438938,0.8656482935057669)-- (0.8775445518612788,0.8647609475552388)-- (0.9017054388923867,0.8629669655248232)-- (0.921,0.861)-- (0.9384627803995937,0.858742427195135)-- (0.9553223534656126,0.8561768399903471)-- (0.975654149817539,0.8525888759295159)-- (0.9943462851733424,0.8487404951223458)-- (1.0116688213441885,0.8447377932802894)-- (1.0301005399535497,0.8399731313285405)-- (1.053644142844942,0.8331347804706658)-- (1.0772070358657166,0.8254090836622631)-- (1.0968154523663964,0.8183006709933581)-- (1.1159126804388901,0.8107100050904705)-- (1.1334666981621084,0.8031675645109811)-- (1.1476545883109155,0.7966378557228555)-- (1.1668964923536376,0.7871664022074244)-- (1.1787116965904256,0.7810128509418053)-- (1.1937772876253743,0.7726602249292251)-- (1.2021106235115535,0.7678473376540779)-- (1.2137232813899788,0.7608643108260086)-- (1.2258664178259735,0.7532254195997228)-- (1.2363023778130633,0.7463291983537705)-- (1.2459763776901902,0.7397126839835281)-- (1.2556793127613073,0.7328164627375756)-- (1.2643020005875438,0.7264700101783634)-- (1.2733104910015345,0.7195834339971006)-- (1.2833895835953462,0.7116069655070268)-- (1.292841746984758,0.7038137532458665)-- (1.3041843430520523,0.6940433027253771)-- (1.3142248553871316,0.6850058771205414)-- (1.3217190706458797,0.6779842700337533)-- (1.3295797983625846,0.6703839590661861)-- (1.3364085041582003,0.6635841884670208)-- (1.3441438460340043,0.6555787847829082)-- (1.3512040333820137,0.6480556343327782)-- (1.3575022606200604,0.6411015426987479)-- (1.3652761827546174,0.6322280831934665)-- (1.373262296312202,0.6227469846133667)-- (1.3799173909435014,0.6145004543122629)-- (1.387778118660206,0.6044213617220247)-- (1.3939509600573727,0.5961555412915615)-- (1.4014355302514379,0.585729226372864)-- (1.4083896218879335,0.5756019084592274)-- (1.4167229577741092,0.5628125526940063)-- (1.42287650904191,0.552897426203322)-- (1.4285285169461912,0.5433488121704647)-- (1.4342866205619857,0.5331539788040706)-- (1.4414239684274603,0.5198244994167818)-- (1.4488796034274762,0.5048939392926777)-- (1.4567403311441813,0.487793239615655)-- (1.465064021965696,0.4677507952113344)-- (1.471352604139037,0.45087193202194326)-- (1.4775254455362041,0.43231482757828915)-- (1.4829363268234084,0.4137866583286712)-- (1.4870451243783975,0.397631174990251)-- (1.4911056966099714,0.3787847186062101)-- (1.4945200495077802,0.3592631076945906)-- (1.4972013774896749,0.33887344096179994)-- (1.499217196008438,0.31513693678517407)-- (1.4999888011830846,0.2922395532356738)-- (1.4993425818493193,0.2648572146101384)-- (1.4960825499864412,0.23052078435057125)-- (1.4906234433758225,0.19982054347523268)-- (1.4818920731957117,0.16704264595129)-- (1.4718376104978443,0.1391468600930657)-- (1.4671345202250698,0.12824360797092949)-- (1.463076411989701,0.11966719366210747)-- (1.4598759451855077,0.1132035058049715)-- (1.4557341646153892,0.10548473292703164)-- (1.450734742614074,0.09674097394876914)-- (1.4452960408553324,0.08795537880314648)-- (1.4406940624440896,0.08105241118872877)-- (1.4366359542087208,0.07527902009303392)-- (1.4318457130442908,0.06879441415221721)-- (1.427787604808922,0.06369040173428407)-- (1.4192870227843912,0.05376667778531408)-- (1.4155931913137296,0.04975164357949645)-- (1.4122919409655539,0.04630763646072843)-- (1.4086704505570147,0.04264538788161302)-- (1.4056599137086068,0.0397853778766392)-- (1.402724640281409,0.03707589471403243)-- (1.3994632253623005,0.03419079690199744)-- (1.3964276007068226,0.03165692838881889)-- (1.3932414492089242,0.02899762084033446)-- (1.3902131376294702,0.02660556769294411)-- (1.387910674642882,0.024842558633595947)-- (1.3855738613698791,0.0231483690112695)-- (1.3822555865222153,0.020799871672734227)-- (1.3793579380636918,0.01886031665682947)-- (1.375326935167762,0.01627813799107676)-- (1.3707701492854065,0.013544066462632707)-- (1.3662600996685113,0.011055360327766975)-- (1.36265277308583,0.009229829882747533)-- (1.3603654679146566,0.008128850901490977)-- (1.3581976488345149,0.007130288569653635)-- (1.3561493158454045,0.0062426776080204424)-- (1.3537254551416238,0.005252649996968035)-- (1.3513186638794192,0.004330900152195104)-- (1.3487497129222195,0.0034176850282071087)-- (1.3466160327252295,0.002709303203057541)-- (1.3450830694781906,0.0022570617764974903)-- (1.3438713298911742,0.0019096688574760073)-- (1.3427547097939236,0.001611903498314736)-- (1.3416463609566527,0.0013348162890952197)-- (1.3406868947990151,0.0011114922697242663)-- (1.3397729205712656,9.047107703067167E-4)-- (1.33786639514596,5.325040713551276E-4)-- (1.3369441496582308,3.7535013179779E-4)-- (1.3363325654669995,2.852970806393773E-4)-- (1.335884610304466,2.231103639802758E-4)-- (1.3354819776642592,1.725177809355831E-4)-- (1.335083561072641,1.2719525862471252E-4)-- (1.3347494392219983,9.241285778148629E-5)-- (1.3344775040880368,6.500854196561107E-5)-- (1.3342498374642549,4.8144347617380165E-5)-- (1.334021116828326,3.0226141122384827E-5)-- (1.3338645357041135,2.1250228967037385E-5)-- (1.3336688860388275,1.079097013469081E-5)-- (1.333506592056557,3.95698988215582E-6)-- (1.3334472349394628,2.1071084688619402E-6)-- (1.333402885391207,1.0137308007216613E-6)-- (1.3333581525245464,2.2233019098124458E-7)-- (1.3333226897639197,1.642117149006681E-8)-- (1.3333213,0.);
\draw [color=blue, line width=0.5pt] (0.,0.)-- (0.,0.005)-- (1.1288260790410103E-4,0.01366215452679461)-- (6.248883620412344E-5,0.00994504591565942)-- (2.1731386706210466E-4,0.01871662747004195)-- (2.9682672795155877E-4,0.023120602496681988)-- (4.4478845327691416E-4,0.028015669576195803)-- (7.530420477047378E-4,0.03669609079528339)-- (5.927501786022695E-4,0.0322202486041914)-- (9.601884631602361E-4,0.04137414734431999)-- (0.0011907621517922484,0.046121252698508405)-- (0.0014755884730435576,0.05127525279734159)-- (0.002205573653148567,0.06271154256719975)-- (0.00262401147800385,0.06837276019759478)-- (0.0036824130349907423,0.08080282499476664)-- (0.004322376767122352,0.08744860221305652)-- (0.005011568478648701,0.09402053746225424)-- (0.005774602159267158,0.10118320846418884)-- (0.006685319778069833,0.10876431729097878)-- (0.007768335324754095,0.11725614373657135)-- (0.008999034809622575,0.12604333805853185)-- (0.010057436366609468,0.13347676294713748)-- (0.011558889738149012,0.14268239509395392)-- (0.012814203212714861,0.15028811791044114)-- (0.013971060728491233,0.15710619305661233)-- (0.015570970058820258,0.16559801950220485)-- (0.017047809440662434,0.17315451433929732)-- (0.018229280946136173,0.1790126438872713)-- (0.020272242091017873,0.18868594183833778)-- (0.022093677328623218,0.19680855843846953)-- (0.02408741049411016,0.20557113877073313)-- (0.026302669566873424,0.21462908697936542)-- (0.028099490814781407,0.22154561808432602)-- (0.029970154031781496,0.22868367509656323)-- (0.03199014471380584,0.2361678103042364)-- (0.03436838324284066,0.2445818542035126)-- (0.03682862999701455,0.25291388987764835)-- (0.03942008991141117,0.26152475351725546)-- (0.04278242714211534,0.2721038145602016)-- (0.045898739697402144,0.2816003670313124)-- (0.0493266835082176,0.29158896885325786)-- (0.052935045414338654,0.30162677561028794)-- (0.05642859580526538,0.3111233280813975)-- (0.061447499183779744,0.32404782436332374)-- (0.06597435321145778,0.3352665495623562)-- (0.07079643684963739,0.34669849614675025)-- (0.07597935667842903,0.35852408221181353)-- (0.08149030940777803,0.37054648801720785)-- (0.08682084404182092,0.3816996066361304)-- (0.09264342802669855,0.39349238941113657)-- (0.09892525807235523,0.4055311968615587)-- (0.10525629305309538,0.4172747747014815)-- (0.11153819923030067,0.42849941701337335)-- (0.1201756207509393,0.4430497042729733)-- (0.1266102099374553,0.453600111767982)-- (0.13310276839592192,0.4638027036312866)-- (0.13971126539828974,0.47394732622264113)-- (0.14718930147991646,0.4846716415335016)-- (0.15547890736885153,0.49620752665167217)-- (0.16330475908218184,0.5068159034186315)-- (0.1712465493394133,0.5168445874660849)-- (0.1800578786759037,0.5276268720488996)-- (0.18846342310873992,0.5372497711926988)-- (0.19686896754157618,0.5467567317925969)-- (0.2069556208609772,0.5573651085595561)-- (0.21721618199623235,0.5673358233350589)-- (0.2273028353156386,0.5766688761191052)-- (0.23582431829237605,0.5842628507446335)-- (0.2439979856374099,0.5907554092031004)-- (0.24793899677244385,0.5937559747971175)-- (0.2503255887656103,0.5955365845033083)-- (0.2519292655546813,0.5967278067771941)-- (0.25416648738237924,0.5982805055083577)-- (0.25630353509838927,0.5997831171836772)-- (0.2586242353524939,0.6013358159148408)-- (0.26152928459143676,0.6032391240369123)-- (0.26485172596242096,0.6052926933265158)-- (0.26837451555678105,0.6073462626161192)-- (0.2709957381459495,0.6087653958650322)-- (0.27244175323386544,0.6094969157116593)-- (0.27339194467845773,0.6099498106992688)-- (0.2740488637287236,0.6102571649048885)-- (0.27447760204704114,0.6104491163742005)-- (0.2749525768506674,0.6106550788996667)-- (0.27537607522280133,0.610826629115157)-- (0.274946614894658,0.6106821810248652)-- (0.2745780800252365,0.6105664871261486)-- (0.2739734412453052,0.6103877073174702)-- (0.2731546414538627,0.6101643982834403)-- (0.2719430854580335,0.6098664701419572)-- (0.27025255562948547,0.6095019631343862)-- (0.26832568474073004,0.6091504680052284)-- (0.2660870212974408,0.608812637100966)-- (0.2638837889713601,0.6085502296553879)-- (0.2619083065037057,0.6083818928035074)-- (0.2597793404358076,0.6082531646226577)-- (0.25772959170997073,0.6081788983644751)-- (0.25497183798946077,0.6081739472805964)-- (0.25257056230822966,0.608248213538779)-- (0.2510782078761909,0.6083311093831829)-- (0.24959961103947503,0.6084509956131869)-- (0.24787458139663987,0.6086175042659703)-- (0.24595640171657607,0.6088506163798669)-- (0.2441514479204049,0.6091236905704317)-- (0.2424330786236811,0.6094433871837758)-- (0.24056818171250796,0.6098296872582332)-- (0.23870328480133482,0.6102892511399153)-- (0.23723800865684164,0.6106888719065954)-- (0.23631890796979724,0.6109727484964502)-- (0.23563569377345803,0.6111938416846555)-- (0.23496154077335674,0.6114294327868416)-- (0.23426201642378927,0.6116885829992461)-- (0.23357698998820248,0.6119604188863839)-- (0.23301882029994658,0.6121941977493223)-- (0.23279101710894592,0.6122953545894225)-- (0.23257499284050556,0.6123952114705392)-- (0.232388433581123,0.6124839366994459)-- (0.23227938474762358,0.6125383923005918)-- (0.23223220073853262,0.6125624055715573)-- (0.2321874704650436,0.6125856097978936)-- (0.2322316694167451,0.6125609178705529)-- (0.23227427296122843,0.6125364990463721)-- (0.2323890539975995,0.6124687364957715)-- (0.23257397208219974,0.6123571031604533)-- (0.23277110899082779,0.6122340375856186)-- (0.2329626408832715,0.6121108347439332)-- (0.23344650876237405,0.6117918806363584)-- (0.23406629458504782,0.6113641921739283)-- (0.2347313863889112,0.6108748875770804)-- (0.2353547966900801,0.6104091420904512)-- (0.23596370907726838,0.6099307109290887)-- (0.23652533921814828,0.6094821719904978)-- (0.23704437809896917,0.6090583280135828)-- (0.23762914679439182,0.6085664876767349)-- (0.23816178494719925,0.6081086455198896)-- (0.2395217121458566,0.6069119095850707)-- (0.24080129382640458,0.605733574399762)-- (0.24187360955032916,0.6047145414447278)-- (0.24323898050315235,0.6033691515302382)-- (0.24458437041764156,0.6019704788468578)-- (0.24573661029490274,0.6007449751623721)-- (0.24694213294105397,0.5994328869784392)-- (0.24801444866497852,0.5982406850245102)-- (0.24927325408001974,0.5967953899183505)-- (0.25135794241286685,0.5943110808188226)-- (0.2543691015545773,0.5905325583832112)-- (0.2586850296961148,0.5846782796193817)-- (0.2644135130321668,0.5761396187476662)-- (0.2701592849819873,0.5665767959997124)-- (0.2761883091516958,0.5554349783548455)-- (0.28065634770147974,0.5462726714590667)-- (0.28546373095124733,0.5353683951040905)-- (0.28940012947105603,0.5255839562585983)-- (0.2936758726908502,0.5137860721940337)-- (0.2985058789206167,0.4987191675209722)-- (0.3031775242903909,0.4816727520988257)-- (0.30692162748020996,0.46527109160638214)-- (0.31105032133001037,0.44267073459679446)-- (0.31429640243304086,0.4175039305146273)-- (0.316099751987245,0.39444003885720486)-- (0.31679578163974514,0.37436591093315047)-- (0.31670086850531315,0.3543866961434872)-- (0.3158150125839494,0.3342651116522336)-- (0.3139009310395733,0.31135940855213)-- (0.3097722096917884,0.28112957524805415)-- (0.30344643950912886,0.24920970868521583)-- (0.29832023325439744,0.22898432992458867)-- (0.29012820973951114,0.20229512258320811)-- (0.284657211703068,0.1868952762647544)-- (0.275886246597024,0.16530075492346386)-- (0.26864947670754813,0.14949564949136662)-- (0.25912588753299814,0.13088267734331094)-- (0.25029702826783756,0.11554072518394909)-- (0.24016555042257273,0.09950404311548416)-- (0.2269367350646227,0.08115159468334195)-- (0.21518422076411395,0.06676489614899699)-- (0.202563294076868,0.05301503336466331)-- (0.19167919216309623,0.042478296409931844)-- (0.1811135081244614,0.033331019273406697)-- (0.1684057401985417,0.023691641784600138)-- (0.1601441393856196,0.018221164530805873)-- (0.15336057338919334,0.01415102493462867)-- (0.1474453038403102,0.010962748917623187)-- (0.1422355251550548,0.008412128104018807)-- (0.13821965408517042,0.006607699549713582)-- (0.1331862481158222,0.004586196883612238)-- (0.1306084930371802,0.0036907661724532538)-- (0.12770512679070972,0.002713932669370725)-- (0.1252766101639891,0.0020220089380206005)-- (0.12263790133909803,0.00132828412156471)-- (0.1207209677307331,8.977168974081855E-4)-- (0.11954676826781314,6.603787081924576E-4)-- (0.11857243254326254,4.8299964046280824E-4)-- (0.11770802187481508,3.430950236619581E-4)-- (0.11709593917605894,2.581529348900134E-4)-- (0.11647386329038388,1.7820743957524157E-4)-- (0.11586049899851163,1.086683480580341E-4)-- (0.11538162613628582,6.241059629240141E-5)-- (0.11502365421622461,3.4550813979009E-5)-- (0.11470632982050544,1.4638723719057393E-5)-- (0.1145579720070234,7.621054671391054E-6)-- (0.1144739433958779,4.327357104861993E-6)-- (0.11438879872921354,1.874938956149491E-6)-- (0.11435801796911707,1.0509521632916072E-6)-- (0.11433370346977849,5.587558206084269E-7)-- (0.11429640443551302,6.582188673086185E-8)-- (0.11428635,0.);
\fill[white] (0.26,0.635) rectangle (0.28,0.637);
\fill[white] (0.215,0.570) rectangle (0.225,0.636);
\fill[white] (0.215,0.570) rectangle (0.314,0.575);
\draw (0.225,0.575) rectangle (0.285,0.635);
\draw[color=black] (0.225,0.575) -- (0.285,0.575);
\foreach \x in {0.23,0.24,0.25,0.26,0.27,0.28}
\draw[shift={(\x,0.575)},color=black] (0pt,-0.01pt) -- (0pt,0.01pt) node[below] {\footnotesize $\x$};
\draw[color=black] (0.225,0.575) -- (0.225,0.635);
\foreach \y in {0.58,0.59,0.60,0.61,0.62,0.63}
\draw[shift={(0.225,\y)},color=black] (-0.01pt,0pt) -- (0.01pt,0pt) node[left] {\footnotesize $\y$};
\draw[color=black] (0.265,0.590) node {{\huge $\Sigma_{\overline{C}}$}};
\draw[color=black] (0.247,0.625) node {{\huge $\Sigma_{C}$}};
\end{tikzpicture}
